An Instability of the Quantum Markov Length

The Markov length, the length scale governing the exponential decay of conditional mutual information (CMI) in a quantum many-body state, has proven useful for characterizing mixed-state phases of matter. Nevertheless, we show that a state's Markov length is not generally stable under weak local channels. The failure of stability occurs already at a pure product state. We demonstrate this explicitly in a one-dimensional fermionic chain, where a fine-tuned depth-two circuit of nearest-neighbor Gaussian channels maps the vacuum to a state whose CMI decays \emph{algebraically} and whose Markov length is therefore infinite, even when the channels are taken arbitrarily close to the identity. The algebraic decay is rooted in the nonanalyticity of the von Neumann entropy at rank-deficient density operators. We exhibit an analogous instability on an ordinary qubit chain. More generally, we show that the Markov length is unstable in any translation-invariant state with even a single rank-deficient reduced density operator. These results pose a challenge to recent definitions of mixed-state phase equivalence based on the Markov length.

==> Figures/CMI.tex <==
\begingroup

% Basic parameters
\newcommand{\LineWidth}{0.6pt}
\newcommand{\LabelAngle}{30}
\newcommand{\RegionBorderWidth}{\LineWidth}

% Figure geometry
\pgfmathsetmacro{\GoldenRatio}{(1+sqrt(5))/2}
\pgfmathsetlengthmacro{\FigHeight}{\columnwidth/3}
\pgfmathsetlengthmacro{\FigWidth}{\GoldenRatio*\FigHeight}

% Region geometry
\pgfmathsetlengthmacro{\BRadius}{7*\FigHeight/16}
\pgfmathsetlengthmacro{\ARadius}{\BRadius/2}
\pgfmathsetlengthmacro{\BDiameter}{2*\BRadius}
\pgfmathsetlengthmacro{\ADiameter}{2*\ARadius}

% Label geometry
\pgfmathsetlengthmacro{\ARad}{\ARadius/2}
\pgfmathsetlengthmacro{\BRad}{(\ARadius+\BRadius)/2}
\pgfmathsetlengthmacro{\CRad}{(3*\BRadius-\ARadius)/2}

% C-region blob parameters
\newcommand{\CSamples}{50}
\newcommand{\Tension}{0.5}
\newcommand{\AmpOne}{0.025}
\newcommand{\AmpTwo}{0.05}
\newcommand{\FreqOne}{4}
\newcommand{\FreqTwo}{9}
\newcommand{\PhaseOne}{-90}
\newcommand{\PhaseTwo}{-90}

\pgfmathsetmacro{\CEndAngle}{360-360/\CSamples}

\pgfmathdeclarefunction{CRadius}{1}{%
    \pgfmathparse{(1/(2*sqrt(cos(#1)^2+(\GoldenRatio*sin(#1))^2)))*(1.1+\AmpOne*sin(\FreqOne*#1)+\AmpOne*sin(\FreqOne*#1+\PhaseOne)+\AmpTwo*sin(\FreqTwo*#1+\PhaseTwo))}%
}

\tikzset{
    every node/.style={
        font=\small
    },
    region border/.style={
        draw,
        line width=\RegionBorderWidth
    },
    region label/.style={
        inner sep=0pt,
        outer sep=0pt
    },
    C region plot/.style={
        domain=0:\CEndAngle,
        samples=\CSamples,
        smooth cycle,
        tension=\Tension,
        variable=\ang
    },
    C region fill/.style={
        fill=CRegion
    },
    C region border/.style={
        densely dashed,
        line width=2*\LineWidth
    }
}

\newcommand{\CRegionPath}{%
    plot[C region plot] ({0.8*CRadius(\ang)*cos(\ang)*\FigWidth},{CRadius(\ang)*sin(\ang)*\FigWidth})%
}

% \tikzsetnextfilename{CMI}

\begin{tikzpicture}

    \clip \CRegionPath;
    \path[C region fill] \CRegionPath;

    \fill[BRegion] (0,0) circle[radius=\BRadius];
    \fill[ARegion] (0,0) circle[radius=\ARadius];

    \draw[region border] (0,0) circle[radius=\BRadius];
    \draw[region border] (0,0) circle[radius=\ARadius];
    \draw[C region border] \CRegionPath;

    \node[region label] at (\LabelAngle:\ARad) {$A$};
    \node[region label] at (\LabelAngle:\BRad) {$B$};
    \node[region label] at (\LabelAngle:\CRad) {$C$};

\end{tikzpicture}

\endgroup

==> Figures/FDLC-Restricted.tex <==
\begingroup

% Parameters
\newcommand{\NCells}{13} % Must be odd
\newcommand{\LineWidth}{0.6pt}
\newcommand{\SiteDiameter}{1.25mm}

\newcommand{\RegionHeight}{12pt}
\newcommand{\RegionBorderWidth}{\LineWidth}

\newcommand{\ChannelHeight}{10pt}
\newcommand{\ExtraChannelWidth}{0.5} % Fraction of \SiteGap
\newcommand{\FirstLayerVertSep}{5pt}
\newcommand{\SecondLayerVertSep}{5pt}

\newcommand{\CellVerPad}{0.5} % Fraction of \RegionHeight-\SiteDiameter
\newcommand{\CellHorPad}{0.6} % Fraction of \SiteGap

\newcommand{\LabelSpace}{2pt}
\newcommand{\ClipPadding}{0pt}
% \newcommand{\ClipPadding}{0.18pt} %Use this when externalizing

% Number of complete cells outside the colored regions
\newcommand{\LeftBufferCells}{1}  % Cells before A
\newcommand{\RightBufferCells}{1} % Cells after C

% Lattice geometry
\pgfmathtruncatemacro{\NSites}{2*\NCells}
\pgfmathtruncatemacro{\LastSiteIndex}{\NSites-2}
\pgfmathtruncatemacro{\LastSecondLayerIndex}{\NCells-2}
\pgfmathtruncatemacro{\NSideCells}{4}
\pgfmathsetlengthmacro{\SitePitch}{\columnwidth/\NSites}
\pgfmathsetlengthmacro{\SiteGap}{\SitePitch-\SiteDiameter}

% Circuit geometry
\pgfmathsetlengthmacro{\ChannelWidth}{2*\SiteDiameter+(1+\ExtraChannelWidth)*\SiteGap}
\pgfmathsetlengthmacro{\FirstLayerYCenter}{\RegionHeight/2+\FirstLayerVertSep+\ChannelHeight/2}
\pgfmathsetlengthmacro{\SecondLayerYCenter}{\FirstLayerYCenter+\ChannelHeight+\SecondLayerVertSep}
\pgfmathsetlengthmacro{\MaxLinkHeight}{\SecondLayerYCenter+\ChannelHeight/2+\SecondLayerVertSep}

% Region geometry
\pgfmathtruncatemacro{\RegionLeft}{1+2*\LeftBufferCells}
\pgfmathtruncatemacro{\RegionRight}{\NSites-1-2*\RightBufferCells}
\pgfmathtruncatemacro{\ABoundary}{\RegionLeft+\NSideCells}
\pgfmathtruncatemacro{\BCBoundary}{\RegionRight-\NSideCells}
\pgfmathsetmacro{\ACenter}{0.5*(\RegionLeft+\ABoundary)}
\pgfmathsetmacro{\BCenter}{0.5*(\ABoundary+\BCBoundary)}
\pgfmathsetmacro{\CCenter}{0.5*(\BCBoundary+\RegionRight)}
\pgfmathsetlengthmacro{\RegionHalfBorder}{0.5*\RegionBorderWidth}
\pgfmathsetlengthmacro{\RegionTop}{0.5*(\RegionHeight-\RegionBorderWidth)}
\pgfmathsetlengthmacro{\RegionBottom}{-\RegionTop}
\pgfmathsetlengthmacro{\LabelTop}{-\RegionHeight/2-\LabelSpace}

% Cell geometry
\pgfmathsetlengthmacro{\CellMinHeight}{\SiteDiameter+\CellVerPad*(\RegionHeight-\SiteDiameter)-\LineWidth}
\pgfmathsetlengthmacro{\CellMinWidth}{\SitePitch+\SiteDiameter+\CellHorPad*\SiteGap-\LineWidth}


% Styles
\tikzset{
    every node/.style={
        font=\small
    },
    link/.style={
        line width=\LineWidth
    },
    site/.style={
        circle,
        fill=black,
        inner sep=0pt,
        outer sep=0pt,
        minimum size=\SiteDiameter
        },
    channel/.style={
        rectangle,
        draw,
        fill=black!25!white,
        rounded corners=1pt,
        line width=\LineWidth,
        inner sep=0pt,
        outer sep=0pt,
        minimum width=\dimexpr\ChannelWidth-\LineWidth\relax,
        minimum height=\dimexpr\ChannelHeight-\LineWidth\relax
        },
    cell/.style={
        ellipse,
        draw,
        densely dotted,
        line width=\LineWidth,
        inner sep=0pt,
        outer sep=0pt,
        minimum width=\CellMinWidth,
        minimum height=\CellMinHeight
        },
    region border/.style={
        line width=\RegionBorderWidth
    },
    region label/.style={
        anchor=north,
        inner sep=0pt,
        outer sep=0pt
        }
}

% \tikzsetnextfilename{FDLC-Circuit}

\begin{tikzpicture}[x=\SitePitch]

    % Regions
    \begin{scope}
        % \clip ([xshift=\RegionHalfBorder]\RegionLeft,\RegionBottom) rectangle ([xshift=-\RegionHalfBorder]\RegionRight,\RegionTop);
        \fill[ARegion] (\RegionLeft,\RegionBottom) rectangle (\ABoundary,\RegionTop);
        \fill[BRegion] (\ABoundary,\RegionBottom) rectangle (\BCBoundary,\RegionTop);
        \fill[CRegion] (\BCBoundary,\RegionBottom) rectangle (\RegionRight,\RegionTop);
    \end{scope}

    \draw[region border] (\RegionLeft,\RegionBottom) rectangle (\RegionRight,\RegionTop);
    \draw[region border] (\ABoundary,\RegionBottom) -- (\ABoundary,\RegionTop);
    \draw[region border] (\BCBoundary,\RegionBottom) -- (\BCBoundary,\RegionTop);

    % Region labels
    \begin{scope}[yshift=\LabelTop,local bounding box=RegionLabels]
        \node[region label] at (\ACenter,0) {$A$};
        \node[region label] at (\BCenter,0) {$B$};
        \node[region label] at (\CCenter,0) {$C$};
    \end{scope}

    % Figure bounds
    \coordinate (FigureBottom) at ([yshift=-\ClipPadding]RegionLabels.south);
    \coordinate (FigureSW) at (0,0 |- FigureBottom);
    \coordinate (FigureNE) at (\NSites,\MaxLinkHeight);

    % Circuit
    \begin{scope}
        \clip (FigureSW) rectangle (FigureNE);
        \pgfmathtruncatemacro{\LastCellIndex}{\NCells-1}
        \foreach \x in {1,...,\LastCellIndex}{
            \node[cell] at ({2*\x},0) {};
        }

        
        \foreach \i in {1,...,\LastSiteIndex}{
            \coordinate (site\i) at ({\i+0.5},0);
            \draw[link] (site\i) -- ++(0,\MaxLinkHeight);
            \node[site] at (site\i) {};
        }

        \foreach \x in {1,...,\LastSecondLayerIndex}{
            \node[channel] at ({2*\x+1},\SecondLayerYCenter) {};
        }
        \foreach \x in {1,...,\LastCellIndex}{
            \node[channel] at ({2*\x},\FirstLayerYCenter) {};
        }
    \end{scope}

    % \pgfresetboundingbox
    % \useasboundingbox (FigureSW) rectangle (FigureNE);
\end{tikzpicture}

\endgroup

==> Figures/FDLC.tex <==
\begingroup

% Parameters
\newcommand{\NCells}{9} % Must be odd
\newcommand{\LineWidth}{0.6pt}
\newcommand{\SiteDiameter}{1.25mm}

\newcommand{\RegionHeight}{12pt}
\newcommand{\RegionBorderWidth}{\LineWidth}

\newcommand{\ChannelHeight}{10pt}
\newcommand{\ExtraChannelWidth}{0.5} % Fraction of \SiteGap
\newcommand{\FirstLayerVertSep}{5pt}
\newcommand{\SecondLayerVertSep}{5pt}

\newcommand{\CellVerPad}{0.5} % Fraction of \RegionHeight-\SiteDiameter
\newcommand{\CellHorPad}{0.6} % Fraction of \SiteGap

\newcommand{\LabelSpace}{2pt}
\newcommand{\ClipPadding}{0pt}
% \newcommand{\ClipPadding}{0.18pt} %Use this when externalizing

% Lattice geometry
\pgfmathtruncatemacro{\NSites}{2*\NCells}
\pgfmathtruncatemacro{\LastSiteIndex}{\NSites-1}
\pgfmathtruncatemacro{\LastSecondLayerIndex}{\NCells-1}
\pgfmathtruncatemacro{\NSideCells}{(\NCells-1)/2}
\pgfmathsetlengthmacro{\SitePitch}{\columnwidth/\NSites}
\pgfmathsetlengthmacro{\SiteGap}{\SitePitch-\SiteDiameter}

% Circuit geometry
\pgfmathsetlengthmacro{\ChannelWidth}{2*\SiteDiameter+(1+\ExtraChannelWidth)*\SiteGap}
\pgfmathsetlengthmacro{\FirstLayerYCenter}{\RegionHeight/2+\FirstLayerVertSep+\ChannelHeight/2}
\pgfmathsetlengthmacro{\SecondLayerYCenter}{\FirstLayerYCenter+\ChannelHeight+\SecondLayerVertSep}
\pgfmathsetlengthmacro{\MaxLinkHeight}{\SecondLayerYCenter+\ChannelHeight/2+\SecondLayerVertSep}

% Region geometry
\pgfmathtruncatemacro{\RegionLeft}{1}
\pgfmathtruncatemacro{\ABoundary}{1+\NSideCells}
\pgfmathtruncatemacro{\BCBoundary}{\NSites-1-\NSideCells}
\pgfmathtruncatemacro{\RegionRight}{\NSites-1}
\pgfmathsetmacro{\ACenter}{0.5*(\RegionLeft+\ABoundary)}
\pgfmathsetmacro{\BCenter}{0.5*(\ABoundary+\BCBoundary)}
\pgfmathsetmacro{\CCenter}{0.5*(\BCBoundary+\RegionRight)}
\pgfmathsetlengthmacro{\RegionHalfBorder}{0.5*\RegionBorderWidth}
\pgfmathsetlengthmacro{\RegionTop}{0.5*(\RegionHeight-\RegionBorderWidth)}
\pgfmathsetlengthmacro{\RegionBottom}{-\RegionTop}
\pgfmathsetlengthmacro{\LabelTop}{-\RegionHeight/2-\LabelSpace}

% Cell geometry
\pgfmathsetlengthmacro{\CellMinHeight}{\SiteDiameter+\CellVerPad*(\RegionHeight-\SiteDiameter)-\LineWidth}
\pgfmathsetlengthmacro{\CellMinWidth}{\SitePitch+\SiteDiameter+\CellHorPad*\SiteGap-\LineWidth}


% Styles
\tikzset{
    every node/.style={
        font=\small
    },
    link/.style={
        line width=\LineWidth
    },
    site/.style={
        circle,
        fill=black,
        inner sep=0pt,
        outer sep=0pt,
        minimum size=\SiteDiameter
        },
    channel/.style={
        rectangle,
        draw,
        fill=black!25!white,
        rounded corners=1pt,
        line width=\LineWidth,
        inner sep=0pt,
        outer sep=0pt,
        minimum width=\dimexpr\ChannelWidth-\LineWidth\relax,
        minimum height=\dimexpr\ChannelHeight-\LineWidth\relax
        },
    cell/.style={
        ellipse,
        draw,
        densely dotted,
        line width=\LineWidth,
        inner sep=0pt,
        outer sep=0pt,
        minimum width=\CellMinWidth,
        minimum height=\CellMinHeight
        },
    region border/.style={
        line width=\RegionBorderWidth
    },
    region label/.style={
        anchor=north,
        inner sep=0pt,
        outer sep=0pt
        }
}

% \tikzsetnextfilename{FDLC-Circuit}

\begin{tikzpicture}[x=\SitePitch]

    % Regions
    \begin{scope}
        % \clip ([xshift=\RegionHalfBorder]\RegionLeft,\RegionBottom) rectangle ([xshift=-\RegionHalfBorder]\RegionRight,\RegionTop);
        \fill[ARegion] (\RegionLeft,\RegionBottom) rectangle (\ABoundary,\RegionTop);
        \fill[BRegion] (\ABoundary,\RegionBottom) rectangle (\BCBoundary,\RegionTop);
        \fill[CRegion] (\BCBoundary,\RegionBottom) rectangle (\RegionRight,\RegionTop);
    \end{scope}

    \draw[region border] (\RegionLeft,\RegionBottom) rectangle (\RegionRight,\RegionTop);
    \draw[region border] (\ABoundary,\RegionBottom) -- (\ABoundary,\RegionTop);
    \draw[region border] (\BCBoundary,\RegionBottom) -- (\BCBoundary,\RegionTop);

    % Region labels
    \begin{scope}[yshift=\LabelTop,local bounding box=RegionLabels]
        \node[region label] at (\ACenter,0) {$A$};
        \node[region label] at (\BCenter,0) {$B$};
        \node[region label] at (\CCenter,0) {$C$};
    \end{scope}

    % Figure bounds
    \coordinate (FigureBottom) at ([yshift=-\ClipPadding]RegionLabels.south);
    \coordinate (FigureSW) at (0,0 |- FigureBottom);
    \coordinate (FigureNE) at (\NSites,\MaxLinkHeight);

    % Circuit
    \begin{scope}
        \clip (FigureSW) rectangle (FigureNE);

        \foreach \x in {0,...,\NCells}{
            \node[cell] at ({2*\x},0) {};
        }

        \foreach \i in {0,...,\LastSiteIndex}{
            \coordinate (site\i) at ({\i+0.5},0);
            \draw[link] (site\i) -- ++(0,\MaxLinkHeight);
            \node[site] at (site\i) {};
        }

        \foreach \x in {0,...,\LastSecondLayerIndex}{
            \node[channel] at ({2*\x+1},\SecondLayerYCenter) {};
        }
        \foreach \x in {0,...,\NCells}{
            \node[channel] at ({2*\x},\FirstLayerYCenter) {};
        }
    \end{scope}

    % \pgfresetboundingbox
    % \useasboundingbox (FigureSW) rectangle (FigureNE);
\end{tikzpicture}

\endgroup
